The Southern Flanking Fields of the 25 Orionis Group

The stellar group surrounding the Be (B1Vpe) star 25 Orionis was discovered to be a pre-main-sequence population by the Centro de Investigaciones de Astronomia (CIDA) Orion Variability Survey and subsequent spectroscopy. We analyze Sloan Digital Sky Survey multi-epoch photometry to map the southern extent of the 25 Ori group and to characterize its pre-main-sequence population. We compare this group to the neighboring Orion OB1a and OB1b subassociations and to active star formation sites (NGC 2068/NGC 2071) within the Lynds 1630 dark cloud. We find that the 25 Ori group has a radius of 1.4 degrees, corresponding to 8-11 pc at the distances of Orion OB1a and OB1b. Given that the characteristic sizes of young open clusters are a few pc or less this suggests that 25 Ori is an unbound association rather than an open cluster. Due to its PMS population having a low Classical T Tauri fraction (~10%) we conclude that the 25 Ori group is of comparable age to the 11 Myr Orion OB1a subassociation.

==> (inline-0) <==
\begin{deluxetable}{lllllllll}
\tablecaption{Matches between the SDSS and CVSO Surveys\label{ori-tbl1}}
\tablehead{
\colhead{CVSO} &
\colhead{SDSS Name} &
\colhead{$g$} &
\colhead{$r$} &
\colhead{$i$} &
\colhead{$z$} &
\colhead{R\tablenotemark{a}} &
\colhead{Class\tablenotemark{b}} &
\colhead{Confirmed Class\tablenotemark{c}}
}
\startdata
CVSO   1 & SDSS J051058.78-000803.1 & 17.96 & 16.58 & 15.12 & 14.33 &  3.98 & W & C \\
CVSO  13 & SDSS J052242.82-005306.5 & 17.17 & 15.71 & 14.70 & 14.07 &  2.78 & W & W \\
CVSO  49 & SDSS J052806.91-001806.0 & 18.47 & 17.06 & 15.74 & 14.98 &  2.31 & W & W \\
CVSO  81 & SDSS J053055.62-005540.0 & 17.02 & 15.69 & 14.51 & 13.74 &  3.18 & - & W \\
CVSO 124 & SDSS J053349.04-004625.9 & 16.81 & 15.44 & 14.29 & 13.63 &  3.47 & W & W \\
CVSO 142 & SDSS J053530.03-002822.7 & 17.04 & 15.60 & 14.48 & 13.93 &  3.55 & - & W \\
CVSO 156 & SDSS J053747.02-002007.2 & 16.73 & 15.38 & 14.25 & 13.50 &  3.92 & - & C \\
CVSO 162 & SDSS J053830.84-011024.3 & 16.74 & 15.36 & 14.51 & 14.05 &  4.58 & - & W \\
CVSO 164 & SDSS J053853.84-004920.0 & 17.51 & 16.14 & 14.64 & 13.56 &  4.43 & W & C \\
CVSO 168 & SDSS J053904.29-003810.0 & 18.19 & 16.76 & 15.34 & 14.48 &  4.36 & W & W \\
\enddata
\tablenotetext{a}{Distance in degrees from the Be star 25 Orionis.}
\tablenotetext{b}{Preliminary classification as not PMS (-), WTTS (W) or 
CTTS (C)
based on multi-band variability.}
\tablenotetext{c}{Classification as WTTS (W) or CTTS (C) on the
basis of optical spectroscopy \citep{bri05b}.}
\end{deluxetable}

%\tabletypesize{\scriptsize}
%\begin{deluxetable}{lrrllllll}
%\tablecaption{Candidate Low-Mass PMS in the Orion Equatorial Region\label{ori-tbl2}}
%\tablehead{
%\colhead{Name} &
%\colhead{RA} &
%\colhead{DEC} &
%\colhead{$g$} &
%\colhead{$r$} &
%\colhead{$i$} &
%\colhead{$z$} &
%\colhead{R\tablenotemark{a}} &
%\colhead{Class\tablenotemark{b}}
%}
%\startdata
%SDSS J050013.47+011349.1 &   75.0562 &    1.2303 & 19.90 & 18.24 & 16.67 & 15.77 &  6.17 & W \\
%SDSS J050013.86+005807.4 &   75.0578 &    0.9687 & 16.85 & 15.44 & 14.57 & 14.09 &  6.20 & W \\
%SDSS J050058.65+002106.9 &   75.2444 &    0.3519 & 19.92 & 18.29 & 16.14 & 15.03 &  6.13 & W \\
%SDSS J050333.53-004138.2 &   75.8897 &   -0.6940 & 18.79 & 17.40 & 15.84 & 14.96 &  5.88 & C \\
%SDSS J050531.61+002616.3 &   76.3817 &    0.4379 & 20.56 & 18.78 & 16.82 & 15.88 &   5.01 & W \\
%\enddata
%\tablecomments{Table \ref{ori-tbl2} is presented in its entirety in the
%electronic edition of the Astronomical Journal. A portion is shown here 
%for guidance regarding its form and content.}
%\tablenotetext{a}{Distance in degrees from the Be star 25 Orionis.}
%\tablenotetext{b}{Preliminary classification as WTTS (W) or CTTS (C)
%based on multi-band variability.}
%\end{deluxetable}

\oddsidemargin=-1cm
\tabletypesize{\scriptsize}
\begin{deluxetable}{lrrllllll}
\tablecaption{Candidate Low-Mass PMS in the Orion Equatorial Region\label{ori-tbl2}}
\tablehead{
\colhead{Name} &
\colhead{RA} &
\colhead{DEC} &
\colhead{$g$} &
\colhead{$r$} &
\colhead{$i$} &
\colhead{$z$} &
\colhead{R\tablenotemark{b}} &
\colhead{Class\tablenotemark{c}}
}
\startdata
SDSS J050013.47+011349.1 &   75.0562 &    1.2303 & 19.90 & 18.24 & 16.67 & 15.77 &  6.17 & W \\
SDSS J050013.86+005807.4 &   75.0578 &    0.9687 & 16.85 & 15.44 & 14.57 & 14.09 &  6.20 & W \\
SDSS J050058.65+002106.9 &   75.2444 &    0.3519 & 19.92 & 18.29 & 16.14 & 15.03 &  6.13 & W \\
SDSS J050333.53-004138.2 &   75.8897 &   -0.6940 & 18.79 & 17.40 & 15.84 & 14.96 &  5.88 & W \\
SDSS J050531.61+002616.3 &   76.3817 &    0.4379 & 20.56 & 18.78 & 16.82 & 15.88 &  5.01 & W \\
SDSS J050548.68-000332.8 &   76.4528 &   -0.0591 & 19.06 & 17.33 & 16.35 & 15.86 &  5.11 & W \\
SDSS J050549.25+005120.9 &   76.4552 &    0.8558 & 19.22 & 17.54 & 16.50 & 15.94 &  4.84 & W \\
SDSS J050601.35-004831.0 &   76.5057 &   -0.8086 & 18.14 & 16.56 & 15.93 & 15.64 &  5.39 & W \\
SDSS J050606.25+004226.5 &   76.5261 &    0.7074 & 18.65 & 17.05 & 15.85 & 15.28 &  4.80 & W \\
SDSS J050611.43+004053.3 &   76.5476 &    0.6815 & 19.64 & 18.09 & 16.87 & 16.29 &  4.79 & W \\
SDSS J050613.73+001627.2 &   76.5572 &    0.2742 & 18.58 & 17.03 & 15.98 & 15.47 &  4.89 & W \\
SDSS J050627.87-002129.1 &   76.6162 &   -0.3581 & 17.66 & 16.26 & 15.12 & 14.45 &  5.08 & W \\
SDSS J050633.48+004747.3 &   76.6395 &    0.7965 & 19.25 & 17.70 & 16.50 & 15.88 &  4.67 & W \\
SDSS J050635.51-005531.6 &   76.6480 &   -0.9255 & 18.83 & 17.32 & 15.86 & 15.11 &  5.32 & W \\
SDSS J050639.89-004913.1 &   76.6662 &   -0.8203 & 16.27 & 14.70 & 13.38 & 12.74 &  5.25 & W \\
SDSS J050648.67+001748.6 &   76.7028 &    0.2968 & 18.93 & 17.30 & 16.16 & 15.73 &  4.75 & W \\
SDSS J050649.68-000917.4 &   76.7070 &   -0.1549 & 18.07 & 16.64 & 15.49 & 14.92 &  4.91 & W \\
SDSS J050651.84+004813.6 &   76.7160 &    0.8038 & 18.99 & 17.45 & 16.34 & 15.81 &  4.59 & W \\
SDSS J050750.43+005414.9 &   76.9602 &    0.9042 & 18.44 & 17.07 & 15.79 & 15.11 &  4.33 & W \\
SDSS J050909.42+001512.5 &   77.2893 &    0.2535 & 18.58 & 17.26 & 16.27 & 15.78 &  4.21 & C \\
SDSS J050910.93-005715.4 &   77.2956 &   -0.9543 & 18.30 & 16.89 & 15.59 & 14.85 &  4.80 & W \\
SDSS J050939.12-003739.0 &   77.4130 &   -0.6275 & 18.35 & 16.83 & 15.51 & 14.59 &  4.52 & W \\
SDSS J051037.47+004943.4 &   77.6561 &    0.8287 & 17.61 & 16.59 & 15.32 & 14.99 &  3.68 & W \\
SDSS J051052.52-003700.4 &   77.7188 &   -0.6168 & 19.47 & 18.28 & 16.95 & 16.03 &  4.26 & C \\
SDSS J051058.78-000803.1 &   77.7449 &   -0.1342 & 17.96 & 16.58 & 15.12 & 14.33 &  3.98 & W \\
SDSS J051107.89+005450.4 &   77.7829 &    0.9140 & 19.54 & 18.11 & 16.75 & 16.00 &  3.53 & W \\
SDSS J051112.40+005645.5 &   77.8017 &    0.9460 & 17.29 & 15.88 & 14.23 & 13.27 &  3.51 & W \\
SDSS J051142.74+010149.1 &   77.9281 &    1.0303 & 18.42 & 17.04 & 15.72 & 15.00 &  3.36 & W \\
SDSS J051232.90-003851.5 &   78.1371 &   -0.6477 & 19.79 & 18.35 & 16.90 & 16.02 &  3.94 & W \\
SDSS J051313.77+001702.9 &   78.3074 &    0.2842 & 18.27 & 16.87 & 15.65 & 15.03 &  3.28 & W \\
SDSS J051347.73+005505.5 &   78.4489 &    0.9182 & 16.87 & 15.36 & 14.22 & 13.59 &  2.90 & W \\
SDSS J051351.57-011337.3 &   78.4649 &   -1.2270 & 16.78 & 15.39 & 14.24 & 13.62 &  4.11 & W \\
SDSS J051445.52+004416.1 &   78.6897 &    0.7378 & 19.29 & 17.63 & 16.38 & 15.78 &  2.74 & W \\
SDSS J051454.97+004640.2 &   78.7291 &    0.7779 & 18.65 & 17.01 & 15.72 & 15.07 &  2.68 & W \\
SDSS J051515.78-010006.4 &   78.8158 &   -1.0018 & 19.24 & 17.66 & 16.75 & 16.22 &  3.71 & W \\
SDSS J051518.75+004333.4 &   78.8281 &    0.7260 & 16.84 & 15.29 & 14.59 & 14.26 &  2.62 & W \\
SDSS J051646.31+010458.7 &   79.1930 &    1.0830 & 19.92 & 18.54 & 17.13 & 16.33 &  2.14 & C \\
SDSS J051648.18+003155.9 &   79.2008 &    0.5322 & 17.86 & 16.41 & 15.33 & 14.74 &  2.39 & W \\
SDSS J051651.05+011308.1 &   79.2127 &    1.2189 & 18.51 & 17.15 & 15.69 & 14.88 &  2.08 & W \\
SDSS J051657.06+001802.0 &   79.2378 &    0.3006 & 19.83 & 18.37 & 16.52 & 15.55 &  2.49 & W \\
SDSS J051714.49+004023.1 &   79.3104 &    0.6731 & 17.84 & 16.42 & 14.95 & 14.23 &  2.22 & W \\
SDSS J051755.36-003912.7 &   79.4807 &   -0.6535 & 17.68 & 16.25 & 15.15 & 14.51 &  3.03 & C \\
SDSS J051801.35+011112.1 &   79.5057 &    1.1867 & 17.88 & 16.46 & 15.50 & 15.03 &  1.81 & W \\
SDSS J051809.05-001230.7 &   79.5377 &   -0.2086 & 19.33 & 17.93 & 16.39 & 15.59 &  2.64 & W \\
SDSS J051821.11-000733.6 &   79.5880 &   -0.1260 & 17.80 & 16.38 & 15.20 & 14.51 &  2.54 & W \\
SDSS J051822.37-010511.0 &   79.5932 &   -1.0864 & 19.03 & 17.57 & 16.04 & 15.15 &  3.34 & W \\
SDSS J051832.38+010559.4 &   79.6349 &    1.0998 & 18.14 & 16.66 & 15.72 & 15.17 &  1.73 & W \\
SDSS J051858.70-003815.6 &   79.7446 &   -0.6377 & 18.78 & 17.35 & 15.90 & 14.94 &  2.88 & W \\
SDSS J051912.02-010514.9 &   79.8001 &   -1.0875 & 17.15 & 15.75 & 14.79 & 14.26 &  3.25 & C \\
SDSS J051920.84+002341.3 &   79.8369 &    0.3948 & 17.26 & 15.86 & 14.82 & 14.26 &  1.99 & W \\
SDSS J051925.42-000203.0 &   79.8560 &   -0.0342 & 19.16 & 17.91 & 16.55 & 15.89 &  2.31 & W \\
SDSS J051926.99-011157.1 &   79.8625 &   -1.1992 & 20.45 & 18.97 & 17.43 & 16.53 &  3.33 & C \\
SDSS J051935.47+000035.0 &   79.8978 &    0.0097 & 18.65 & 17.18 & 16.32 & 15.91 &  2.25 & W \\
SDSS J051947.40-011420.6 &   79.9475 &   -1.2391 & 19.82 & 18.32 & 16.67 & 15.73 &  3.33 & W \\
SDSS J052015.55-001922.2 &   80.0648 &   -0.3229 & 21.37 & 19.86 & 17.89 & 16.79 &  2.45 & W \\
SDSS J052021.54+003325.1 &   80.0898 &    0.5570 & 19.79 & 18.38 & 17.11 & 16.37 &  1.70 & W \\
SDSS J052024.03-004631.9 &   80.1001 &   -0.7755 & 19.22 & 17.79 & 16.23 & 15.20 &  2.84 & W \\
SDSS J052033.20-004330.2 &   80.1384 &   -0.7251 & 19.37 & 17.94 & 16.53 & 15.78 &  2.78 & W \\
SDSS J052042.36-001723.9 &   80.1765 &   -0.2900 & 19.60 & 18.13 & 16.94 & 16.28 &  2.37 & W \\
SDSS J052042.75-004309.6 &   80.1781 &   -0.7194 & 18.90 & 17.37 & 15.94 & 15.01 &  2.76 & W \\
SDSS J052047.14-004840.3 &   80.1964 &   -0.8112 & 18.37 & 16.85 & 16.11 & 15.78 &  2.84 & W \\
SDSS J052053.45+003359.3 &   80.2227 &    0.5665 & 17.83 & 16.43 & 15.22 & 14.54 &  1.61 & W \\
SDSS J052055.35+004009.8 &   80.2307 &    0.6694 & 19.17 & 17.66 & 15.89 & 14.93 &  1.52 & W \\
SDSS J052139.86-004454.2 &   80.4161 &   -0.7484 & 18.39 & 16.88 & 15.55 & 14.77 &  2.71 & W \\
SDSS J052140.09+002605.9 &   80.4171 &    0.4350 & 17.88 & 16.46 & 15.29 & 14.63 &  1.61 & W \\
SDSS J052147.21+004343.0 &   80.4467 &    0.7286 & 16.36 & 14.92 & 14.17 & 13.89 &  1.35 & W \\
SDSS J052154.25+004259.3 &   80.4761 &    0.7165 & 18.53 & 17.10 & 15.99 & 15.52 &  1.34 & W \\
SDSS J052154.83-004323.3 &   80.4785 &   -0.7231 & 18.13 & 16.68 & 15.57 & 14.91 &  2.67 & W \\
SDSS J052200.52+004716.3 &   80.5022 &    0.7879 & 20.26 & 18.67 & 17.18 & 16.36 &  1.27 & W \\
SDSS J052214.62+000039.5 &   80.5610 &    0.0110 & 17.84 & 16.31 & 15.47 & 15.06 &  1.94 & W \\
SDSS J052217.23-001611.0 &   80.5718 &   -0.2697 & 18.03 & 16.63 & 15.55 & 14.94 &  2.21 & W \\
SDSS J052222.44+004356.4 &   80.5935 &    0.7323 & 18.09 & 16.61 & 15.18 & 14.46 &  1.27 & W \\
SDSS J052224.45+003903.7 &   80.6019 &    0.6511 & 19.84 & 18.35 & 16.65 & 15.80 &  1.34 & C \\
SDSS J052224.91-001708.7 &   80.6038 &   -0.2858 & 19.03 & 17.59 & 16.57 & 16.04 &  2.21 & W \\
SDSS J052228.40+000546.0 &   80.6183 &    0.0961 & 18.01 & 16.53 & 15.78 & 15.41 &  1.84 & W \\
SDSS J052230.85-001235.5 &   80.6286 &   -0.2099 & 16.56 & 15.12 & 14.20 & 13.71 &  2.14 & W \\
SDSS J052235.19-010846.7 &   80.6466 &   -1.1463 & 17.90 & 16.47 & 15.26 & 14.53 &  3.05 & C \\
SDSS J052242.82-005306.5 &   80.6784 &   -0.8851 & 17.17 & 15.71 & 14.70 & 14.07 &  2.78 & W \\
SDSS J052245.99+002937.8 &   80.6916 &    0.4939 & 16.74 & 15.36 & 14.46 & 13.95 &  1.44 & W \\
SDSS J052254.52+003110.3 &   80.7272 &    0.5195 & 19.39 & 17.98 & 16.27 & 15.35 &  1.41 & W \\
SDSS J052256.90-003343.8 &   80.7371 &   -0.5622 & 19.00 & 17.60 & 16.28 & 15.49 &  2.45 & W \\
SDSS J052257.49+003757.6 &   80.7396 &    0.6327 & 18.64 & 17.18 & 15.64 & 14.82 &  1.30 & W \\
SDSS J052300.22+000520.5 &   80.7509 &    0.0890 & 18.07 & 16.69 & 15.25 & 14.52 &  1.81 & W \\
SDSS J052304.07+005619.9 &   80.7670 &    0.9389 & 18.71 & 17.28 & 16.33 & 15.81 &  1.00 & W \\
SDSS J052305.37-004007.8 &   80.7724 &   -0.6688 & 17.46 & 16.04 & 15.15 & 14.61 &  2.55 & W \\
SDSS J052307.82-000351.0 &   80.7826 &   -0.0642 & 19.69 & 18.24 & 16.84 & 16.13 &  1.96 & W \\
SDSS J052323.30-002713.6 &   80.8471 &   -0.4538 & 17.64 & 16.20 & 14.99 & 14.36 &  2.33 & W \\
SDSS J052324.18-010319.3 &   80.8508 &   -1.0554 & 18.98 & 17.49 & 16.63 & 16.22 &  2.93 & W \\
SDSS J052329.50+011612.2 &   80.8729 &    1.2701 & 17.15 & 15.71 & 14.53 & 13.83 &  0.66 & W \\
SDSS J052331.69-001042.3 &   80.8821 &   -0.1784 & 19.57 & 18.19 & 16.53 & 15.56 &  2.05 & W \\
SDSS J052332.70+011317.1 &   80.8863 &    1.2214 & 17.43 & 16.01 & 14.93 & 14.36 &  0.70 & W \\
SDSS J052338.33-001247.6 &   80.9097 &   -0.2132 & 19.61 & 18.21 & 16.69 & 15.77 &  2.08 & W \\
SDSS J052347.15+003510.5 &   80.9465 &    0.5863 & 18.79 & 17.39 & 15.89 & 15.12 &  1.29 & W \\
SDSS J052348.42-011350.4 &   80.9518 &   -1.2307 & 19.28 & 17.78 & 16.10 & 15.10 &  3.09 & W \\
SDSS J052351.47+003700.6 &   80.9645 &    0.6168 & 17.74 & 16.27 & 15.01 & 14.40 &  1.25 & W \\
SDSS J052354.63+005520.8 &   80.9776 &    0.9225 & 16.86 & 15.44 & 14.61 & 14.15 &  0.95 & W \\
SDSS J052356.59-005814.7 &   80.9858 &   -0.9708 & 17.34 & 15.92 & 14.64 & 13.98 &  2.83 & W \\
SDSS J052356.65-004223.6 &   80.9861 &   -0.7066 & 18.26 & 16.90 & 15.37 & 14.49 &  2.56 & W \\
SDSS J052357.49+004206.3 &   80.9896 &    0.7018 & 20.10 & 18.68 & 16.97 & 16.06 &  1.17 & W \\
SDSS J052403.31-001838.9 &   81.0138 &   -0.3108 & 18.66 & 17.26 & 15.99 & 15.28 &  2.17 & W \\
SDSS J052408.21+003007.9 &   81.0342 &    0.5022 & 17.63 & 16.25 & 15.09 & 14.48 &  1.36 & W \\
SDSS J052410.49+011138.0 &   81.0437 &    1.1939 & 17.15 & 15.80 & 14.86 & 14.33 &  0.67 & C \\
SDSS J052429.84+002345.9 &   81.1244 &    0.3961 & 17.64 & 16.40 & 15.16 & 14.35 &  1.46 & W \\
SDSS J052432.01+000928.7 &   81.1334 &    0.1580 & 18.30 & 16.91 & 15.48 & 14.76 &  1.69 & W \\
SDSS J052436.76-004246.7 &   81.1532 &   -0.7130 & 20.04 & 18.58 & 16.97 & 16.07 &  2.56 & W \\
SDSS J052441.03-002631.4 &   81.1710 &   -0.4421 & 18.53 & 17.05 & 15.78 & 15.07 &  2.29 & W \\
SDSS J052443.29-002144.6 &   81.1804 &   -0.3624 & 18.77 & 17.31 & 16.33 & 15.77 &  2.21 & W \\
SDSS J052446.57-001632.1 &   81.1941 &   -0.2756 & 18.65 & 17.25 & 15.91 & 15.15 &  2.13 & W \\
SDSS J052447.78-003741.4 &   81.1991 &   -0.6282 & 19.41 & 18.00 & 16.38 & 15.49 &  2.48 & W \\
SDSS J052449.37+004537.3 &   81.2057 &    0.7604 & 17.34 & 15.77 & 14.83 & 14.23 &  1.09 & W \\
SDSS J052452.91+005254.1 &   81.2205 &    0.8817 & 19.83 & 18.38 & 17.03 & 16.30 &  0.97 & W \\
SDSS J052455.89+010133.8 &   81.2329 &    1.0261 & 20.90 & 19.35 & 17.30 & 16.18 &  0.83 & W \\
SDSS J052457.07-000304.1 &   81.2378 &   -0.0512 & 16.83 & 15.45 & 14.51 & 13.96 &  1.90 & W \\
SDSS J052505.71-003030.7 &   81.2738 &   -0.5085 & 20.48 & 19.05 & 17.38 & 16.37 &  2.36 & C \\
SDSS J052507.32+005339.5 &   81.2805 &    0.8943 & 19.27 & 17.84 & 16.25 & 15.40 &  0.96 & W \\
SDSS J052510.11+010608.6 &   81.2922 &    1.1024 & 17.67 & 16.19 & 15.06 & 14.43 &  0.75 & W \\
SDSS J052513.93+004137.3 &   81.3081 &    0.6937 & 20.53 & 18.73 & 16.99 & 16.11 &  1.16 & W \\
SDSS J052514.52-005626.6 &   81.3105 &   -0.9407 & 19.57 & 18.15 & 16.56 & 15.65 &  2.79 & W \\
SDSS J052518.59+002508.9 &   81.3275 &    0.4192 & 18.17 & 16.67 & 15.47 & 14.86 &  1.44 & W \\
SDSS J052522.85+000325.8 &   81.3452 &    0.0572 & 19.37 & 17.97 & 16.47 & 15.60 &  1.80 & W \\
SDSS J052526.69+003256.9 &   81.3612 &    0.5492 & 17.42 & 16.03 & 14.68 & 13.95 &  1.31 & W \\
SDSS J052532.56+005813.0 &   81.3857 &    0.9703 & 17.01 & 15.59 & 14.45 & 13.80 &  0.90 & W \\
SDSS J052538.97+005957.1 &   81.4124 &    0.9992 & 18.82 & 17.38 & 16.43 & 15.91 &  0.88 & W \\
SDSS J052540.77+010930.4 &   81.4199 &    1.1585 & 17.80 & 16.39 & 15.08 & 14.30 &  0.73 & W \\
SDSS J052542.40+005345.2 &   81.4267 &    0.8959 & 18.50 & 17.11 & 15.75 & 15.00 &  0.98 & W \\
SDSS J052600.63+004951.3 &   81.5026 &    0.8309 & 18.42 & 17.01 & 16.14 & 15.75 &  1.07 & W \\
SDSS J052600.74-004216.1 &   81.5031 &   -0.7045 & 19.34 & 17.93 & 16.38 & 15.51 &  2.57 & W \\
SDSS J052602.29+004528.8 &   81.5096 &    0.7580 & 19.37 & 17.92 & 16.51 & 15.83 &  1.14 & W \\
SDSS J052605.29-004227.5 &   81.5221 &   -0.7077 & 17.57 & 16.19 & 15.15 & 14.55 &  2.58 & W \\
SDSS J052605.45+011017.1 &   81.5228 &    1.1714 & 16.85 & 15.53 & 14.73 & 14.28 &  0.76 & W \\
SDSS J052607.74+002624.2 &   81.5323 &    0.4401 & 19.08 & 17.67 & 16.10 & 15.25 &  1.45 & W \\
SDSS J052610.25-001847.5 &   81.5427 &   -0.3132 & 21.05 & 19.55 & 17.69 & 16.70 &  2.19 & C \\
SDSS J052610.30-002247.9 &   81.5429 &   -0.3800 & 17.82 & 16.43 & 15.35 & 14.72 &  2.26 & W \\
SDSS J052611.22+005425.9 &   81.5468 &    0.9072 & 18.87 & 17.45 & 16.33 & 15.72 &  1.01 & W \\
SDSS J052612.03+005223.9 &   81.5501 &    0.8733 & 20.50 & 18.95 & 17.19 & 16.24 &  1.04 & W \\
SDSS J052613.73-004347.7 &   81.5572 &   -0.7299 & 19.13 & 17.63 & 16.75 & 16.25 &  2.61 & W \\
SDSS J052618.12+005114.8 &   81.5755 &    0.8541 & 20.99 & 19.43 & 17.74 & 16.91 &  1.07 & C \\
SDSS J052625.73+005835.8 &   81.6072 &    0.9766 & 17.29 & 15.84 & 14.60 & 13.88 &  0.97 & W \\
SDSS J052636.70+000424.8 &   81.6529 &    0.0736 & 17.89 & 16.53 & 15.05 & 14.28 &  1.84 & W \\
SDSS J052642.28+003553.7 &   81.6762 &    0.5983 & 18.89 & 17.51 & 16.14 & 15.37 &  1.34 & W \\
SDSS J052642.86+000527.7 &   81.6786 &    0.0910 & 18.49 & 17.13 & 15.65 & 14.82 &  1.83 & W \\
SDSS J052643.92+000526.5 &   81.6830 &    0.0907 & 19.28 & 17.82 & 16.36 & 15.61 &  1.83 & W \\
SDSS J052649.55+005654.6 &   81.7065 &    0.9485 & 20.02 & 18.56 & 16.80 & 15.89 &  1.04 & W \\
SDSS J052649.69+010056.2 &   81.7071 &    1.0156 & 17.83 & 16.42 & 15.05 & 14.32 &  0.98 & W \\
SDSS J052700.12+010136.8 &   81.7505 &    1.0269 & 18.07 & 16.82 & 15.52 & 14.72 &  1.00 & W \\
SDSS J052704.34+000339.9 &   81.7681 &    0.0611 & 17.50 & 16.11 & 14.74 & 13.97 &  1.88 & W \\
SDSS J052705.67+000317.2 &   81.7736 &    0.0548 & 17.53 & 16.15 & 14.86 & 14.09 &  1.89 & W \\
SDSS J052708.59+001051.7 &   81.7858 &    0.1810 & 20.09 & 18.68 & 16.86 & 15.93 &  1.77 & W \\
SDSS J052719.49-003928.1 &   81.8312 &   -0.6578 & 16.89 & 15.49 & 14.60 & 14.08 &  2.59 & W \\
SDSS J052720.93+004623.1 &   81.8372 &    0.7731 & 19.15 & 17.71 & 16.22 & 15.41 &  1.26 & W \\
SDSS J052725.93+005107.7 &   81.8581 &    0.8521 & 17.32 & 15.89 & 14.89 & 14.26 &  1.20 & C \\
SDSS J052728.87+003720.9 &   81.8703 &    0.6225 & 18.81 & 17.37 & 15.84 & 15.05 &  1.40 & W \\
SDSS J052730.70-010716.8 &   81.8779 &   -1.1214 & 19.84 & 18.33 & 17.17 & 16.52 &  3.05 & W \\
SDSS J052738.25+002303.9 &   81.9094 &    0.3844 & 16.57 & 15.17 & 14.25 & 13.71 &  1.63 & W \\
SDSS J052749.35+011444.6 &   81.9557 &    1.2457 & 19.15 & 17.75 & 16.32 & 15.51 &  0.98 & W \\
SDSS J052749.90+000712.4 &   81.9579 &    0.1201 & 17.65 & 16.26 & 15.02 & 14.41 &  1.89 & W \\
SDSS J052753.54+010831.9 &   81.9731 &    1.1422 & 18.37 & 17.00 & 15.51 & 14.66 &  1.06 & W \\
SDSS J052754.71+010718.0 &   81.9780 &    1.1217 & 19.24 & 17.85 & 16.51 & 15.77 &  1.07 & W \\
SDSS J052756.04+001459.5 &   81.9835 &    0.2499 & 19.21 & 17.87 & 16.26 & 15.44 &  1.79 & W \\
SDSS J052804.23+001237.7 &   82.0177 &    0.2105 & 17.82 & 16.45 & 15.16 & 14.42 &  1.84 & W \\
SDSS J052805.53+005404.9 &   82.0231 &    0.9014 & 18.21 & 16.81 & 15.54 & 14.80 &  1.26 & W \\
SDSS J052806.91-001806.0 &   82.0288 &   -0.3017 & 18.47 & 17.06 & 15.74 & 14.98 &  2.31 & W \\
SDSS J052808.56-011227.3 &   82.0357 &   -1.2076 & 16.72 & 15.34 & 14.59 & 14.21 &  3.17 & W \\
SDSS J052810.18-004101.5 &   82.0424 &   -0.6838 & 19.47 & 17.98 & 16.41 & 15.45 &  2.67 & W \\
SDSS J052810.32-000333.0 &   82.0430 &   -0.0592 & 19.18 & 17.80 & 16.18 & 15.26 &  2.09 & W \\
SDSS J052810.50+000530.7 &   82.0438 &    0.0919 & 18.27 & 16.88 & 15.63 & 14.99 &  1.95 & W \\
SDSS J052815.12-010259.3 &   82.0630 &   -1.0498 & 18.66 & 17.24 & 15.72 & 14.94 &  3.03 & W \\
SDSS J052826.91-002505.2 &   82.1121 &   -0.4181 & 18.56 & 17.12 & 15.79 & 15.01 &  2.45 & W \\
SDSS J052841.84-003556.8 &   82.1743 &   -0.5991 & 17.17 & 15.79 & 14.80 & 14.28 &  2.64 & W \\
SDSS J052843.04-000008.4 &   82.1794 &   -0.0023 & 18.67 & 17.35 & 16.14 & 15.56 &  2.10 & W \\
SDSS J052902.29-002606.1 &   82.2596 &   -0.4350 & 19.60 & 18.12 & 16.54 & 15.66 &  2.52 & W \\
SDSS J052906.11-004127.4 &   82.2755 &   -0.6909 & 17.28 & 15.88 & 14.95 & 14.41 &  2.76 & W \\
SDSS J052907.90-003105.6 &   82.2829 &   -0.5182 & 18.68 & 17.07 & 16.23 & 15.81 &  2.61 & W \\
SDSS J052912.90+011340.1 &   82.3038 &    1.2278 & 19.62 & 18.25 & 16.76 & 15.98 &  1.28 & C \\
SDSS J052930.65-005039.5 &   82.3777 &   -0.8443 & 17.53 & 16.13 & 15.27 & 14.75 &  2.94 & W \\
SDSS J052939.46-003801.4 &   82.4144 &   -0.6337 & 19.68 & 18.26 & 16.57 & 15.58 &  2.77 & C \\
SDSS J052952.33-002023.3 &   82.4681 &   -0.3398 & 20.41 & 18.99 & 17.15 & 16.04 &  2.54 & W \\
SDSS J052957.38+003923.6 &   82.4891 &    0.6566 & 16.71 & 15.34 & 14.47 & 13.97 &  1.76 & W \\
SDSS J052957.46-003951.8 &   82.4894 &   -0.6644 & 17.69 & 16.29 & 15.23 & 14.62 &  2.83 & W \\
SDSS J052958.23+004612.6 &   82.4926 &    0.7702 & 18.69 & 17.23 & 15.94 & 15.31 &  1.69 & W \\
SDSS J052959.50+002728.6 &   82.4979 &    0.4580 & 17.92 & 16.50 & 15.31 & 14.65 &  1.91 & W \\
SDSS J053010.18-002801.6 &   82.5424 &   -0.4671 & 20.95 & 19.48 & 17.63 & 16.71 &  2.68 & C \\
SDSS J053010.48+001646.5 &   82.5437 &    0.2796 & 21.14 & 19.56 & 17.62 & 16.59 &  2.07 & C \\
SDSS J053012.90-003841.4 &   82.5538 &   -0.6449 & 18.89 & 17.39 & 15.89 & 14.99 &  2.84 & W \\
SDSS J053013.39-010049.1 &   82.5558 &   -1.0136 & 19.30 & 17.91 & 15.98 & 14.92 &  3.17 & W \\
SDSS J053013.77+004519.6 &   82.5574 &    0.7554 & 18.85 & 17.45 & 16.57 & 16.18 &  1.75 & W \\
SDSS J053019.68-004959.7 &   82.5820 &   -0.8333 & 20.42 & 18.70 & 17.02 & 15.98 &  3.02 & C \\
SDSS J053026.54+010057.8 &   82.6106 &    1.0161 & 18.15 & 16.89 & 15.47 & 14.65 &  1.65 & C \\
SDSS J053027.18-011431.1 &   82.6133 &   -1.2420 & 18.33 & 16.94 & 15.66 & 14.96 &  3.40 & W \\
SDSS J053028.68-002052.2 &   82.6195 &   -0.3478 & 19.47 & 18.08 & 16.65 & 15.86 &  2.62 & C \\
SDSS J053034.20-001237.8 &   82.6425 &   -0.2105 & 17.86 & 16.43 & 15.21 & 14.53 &  2.52 & W \\
SDSS J053043.48+005200.5 &   82.6812 &    0.8668 & 19.17 & 17.75 & 16.83 & 16.36 &  1.79 & W \\
SDSS J053043.60-005236.7 &   82.6817 &   -0.8769 & 20.34 & 18.97 & 17.15 & 16.16 &  3.11 & W \\
SDSS J053045.44+000905.4 &   82.6894 &    0.1515 & 19.87 & 18.44 & 17.01 & 16.23 &  2.27 & W \\
SDSS J053047.46-010941.3 &   82.6978 &   -1.1615 & 18.53 & 17.18 & 15.79 & 15.00 &  3.37 & W \\
SDSS J053056.02+004138.3 &   82.7334 &    0.6940 & 17.89 & 16.47 & 15.12 & 14.40 &  1.93 & W \\
SDSS J053104.30+005617.7 &   82.7679 &    0.9383 & 19.03 & 17.51 & 16.46 & 16.02 &  1.82 & W \\
SDSS J053107.98-003318.5 &   82.7833 &   -0.5552 & 19.83 & 18.23 & 16.81 & 15.80 &  2.89 & W \\
SDSS J053114.19-002230.1 &   82.8092 &   -0.3750 & 21.07 & 19.47 & 17.48 & 16.33 &  2.75 & W \\
SDSS J053116.57+001239.6 &   82.8191 &    0.2110 & 18.38 & 16.92 & 16.05 & 15.64 &  2.31 & W \\
SDSS J053121.96+000341.0 &   82.8415 &    0.0614 & 18.26 & 16.87 & 15.38 & 14.58 &  2.43 & W \\
SDSS J053124.25-010043.9 &   82.8511 &   -1.0122 & 17.24 & 15.85 & 14.70 & 14.01 &  3.31 & W \\
SDSS J053135.48+004447.2 &   82.8979 &    0.7465 & 18.49 & 17.00 & 15.45 & 14.63 &  2.03 & W \\
SDSS J053147.19+001205.9 &   82.9466 &    0.2016 & 18.66 & 17.17 & 15.69 & 14.86 &  2.41 & W \\
SDSS J053147.88-003536.7 &   82.9495 &   -0.5935 & 20.87 & 19.50 & 17.68 & 16.51 &  3.01 & W \\
SDSS J053206.53+005443.4 &   83.0272 &    0.9121 & 19.43 & 18.13 & 16.96 & 16.38 &  2.06 & W \\
SDSS J053207.81+001704.9 &   83.0326 &    0.2847 & 19.97 & 18.08 & 16.56 & 15.66 &  2.42 & C \\
SDSS J053214.90-001102.9 &   83.0621 &   -0.1842 & 19.18 & 17.76 & 15.93 & 14.91 &  2.76 & W \\
SDSS J053215.50-002637.6 &   83.0646 &   -0.4438 & 19.03 & 17.65 & 15.92 & 15.07 &  2.96 & W \\
SDSS J053217.88-003141.5 &   83.0745 &   -0.5282 & 18.71 & 17.00 & 15.87 & 15.12 &  3.03 & C \\
SDSS J053217.95-003107.9 &   83.0748 &   -0.5189 & 16.99 & 15.60 & 14.80 & 14.40 &  3.03 & W \\
SDSS J053218.47+003148.2 &   83.0770 &    0.5301 & 19.94 & 18.50 & 16.79 & 15.81 &  2.30 & W \\
SDSS J053219.25-010714.8 &   83.0802 &   -1.1208 & 17.72 & 16.28 & 15.10 & 14.41 &  3.52 & W \\
SDSS J053219.62-003148.7 &   83.0818 &   -0.5302 & 18.14 & 16.58 & 15.45 & 14.78 &  3.04 & W \\
SDSS J053221.81-000947.5 &   83.0909 &   -0.1632 & 19.59 & 18.05 & 16.59 & 15.80 &  2.77 & W \\
SDSS J053223.88-002843.5 &   83.0995 &   -0.4788 & 16.51 & 15.09 & 14.26 & 13.80 &  3.01 & W \\
SDSS J053224.32-010138.3 &   83.1014 &   -1.0273 & 20.50 & 18.99 & 17.32 & 16.39 &  3.45 & C \\
SDSS J053225.38-000626.1 &   83.1058 &   -0.1073 & 19.96 & 18.54 & 17.20 & 16.49 &  2.74 & W \\
SDSS J053228.79-010305.1 &   83.1200 &   -1.0514 & 16.17 & 14.75 & 13.74 & 13.25 &  3.48 & W \\
SDSS J053229.38-010722.7 &   83.1224 &   -1.1230 & 18.83 & 17.46 & 15.67 & 14.77 &  3.55 & C \\
SDSS J053232.31-011418.9 &   83.1347 &   -1.2386 & 19.21 & 17.75 & 16.17 & 15.36 &  3.65 & W \\
SDSS J053234.33-002701.9 &   83.1431 &   -0.4505 & 18.61 & 17.21 & 15.56 & 14.66 &  3.02 & W \\
SDSS J053237.70-010932.7 &   83.1571 &   -1.1591 & 20.86 & 19.35 & 17.69 & 16.80 &  3.60 & W \\
SDSS J053238.32-001941.4 &   83.1597 &   -0.3282 & 19.24 & 17.85 & 16.18 & 15.22 &  2.94 & W \\
SDSS J053238.88-003317.0 &   83.1620 &   -0.5547 & 17.20 & 15.79 & 14.74 & 14.13 &  3.11 & W \\
SDSS J053239.82-002356.3 &   83.1659 &   -0.3990 & 17.61 & 16.19 & 14.94 & 14.22 &  2.99 & W \\
SDSS J053241.53-000923.7 &   83.1731 &   -0.1566 & 20.51 & 19.01 & 17.17 & 16.13 &  2.82 & C \\
SDSS J053249.91-002533.1 &   83.2080 &   -0.4259 & 17.60 & 15.76 & 14.88 & 14.39 &  3.04 & W \\
SDSS J053250.45-003542.2 &   83.2102 &   -0.5951 & 18.01 & 16.70 & 15.32 & 14.42 &  3.17 & C \\
SDSS J053300.32-010531.9 &   83.2514 &   -1.0922 & 17.64 & 16.24 & 15.06 & 14.41 &  3.59 & W \\
SDSS J053304.21+000327.0 &   83.2676 &    0.0575 & 19.37 & 17.91 & 16.25 & 15.34 &  2.74 & C \\
SDSS J053306.33-001555.0 &   83.2764 &   -0.2653 & 17.54 & 16.12 & 14.81 & 14.05 &  2.97 & W \\
SDSS J053306.56-002254.7 &   83.2773 &   -0.3819 & 16.90 & 15.55 & 14.36 & 13.57 &  3.06 & C \\
SDSS J053309.15-011028.5 &   83.2881 &   -1.1746 & 18.23 & 16.80 & 15.56 & 14.84 &  3.68 & W \\
SDSS J053311.20+001358.5 &   83.2967 &    0.2329 & 17.87 & 16.31 & 15.04 & 14.43 &  2.66 & W \\
SDSS J053311.30-003740.9 &   83.2971 &   -0.6280 & 18.83 & 17.43 & 15.92 & 14.83 &  3.25 & W \\
SDSS J053317.77-004100.1 &   83.3241 &   -0.6834 & 19.34 & 17.96 & 16.47 & 15.53 &  3.31 & C \\
SDSS J053323.47+003730.6 &   83.3478 &    0.6252 & 19.18 & 17.57 & 16.34 & 15.74 &  2.48 & W \\
SDSS J053325.14-005637.0 &   83.3548 &   -0.9436 & 18.51 & 17.15 & 15.76 & 14.97 &  3.53 & W \\
SDSS J053326.22-004044.3 &   83.3593 &   -0.6790 & 19.39 & 18.00 & 16.23 & 15.22 &  3.33 & W \\
SDSS J053329.70-011041.9 &   83.3738 &   -1.1783 & 16.73 & 15.35 & 14.59 & 14.18 &  3.73 & W \\
SDSS J053335.14-005535.1 &   83.3964 &   -0.9264 & 19.63 & 18.02 & 16.52 & 15.60 &  3.55 & C \\
SDSS J053337.74-005914.3 &   83.4073 &   -0.9873 & 18.30 & 16.88 & 15.65 & 14.90 &  3.60 & W \\
SDSS J053341.27-002953.7 &   83.4220 &   -0.4983 & 17.05 & 15.64 & 14.48 & 13.84 &  3.24 & W \\
SDSS J053342.46-000739.0 &   83.4270 &   -0.1275 & 18.43 & 17.06 & 15.72 & 15.01 &  2.99 & W \\
SDSS J053344.74-004340.4 &   83.4364 &   -0.7279 & 19.62 & 18.23 & 16.82 & 16.02 &  3.42 & W \\
SDSS J053347.46+003602.4 &   83.4478 &    0.6007 & 19.27 & 17.84 & 16.08 & 15.06 &  2.58 & W \\
SDSS J053348.95-003921.2 &   83.4540 &   -0.6559 & 18.86 & 17.38 & 16.50 & 15.98 &  3.38 & W \\
SDSS J053349.04-004625.9 &   83.4544 &   -0.7739 & 16.81 & 15.44 & 14.29 & 13.63 &  3.47 & W \\
SDSS J053349.05-005520.2 &   83.4544 &   -0.9223 & 16.66 & 15.28 & 14.36 & 13.84 &  3.58 & W \\
SDSS J053350.20-004239.6 &   83.4592 &   -0.7110 & 19.35 & 17.94 & 16.17 & 15.05 &  3.42 & C \\
SDSS J053351.78+000028.3 &   83.4657 &    0.0079 & 17.35 & 15.97 & 15.01 & 14.49 &  2.93 & W \\
SDSS J053400.81+000213.3 &   83.5034 &    0.0370 & 19.12 & 17.61 & 16.12 & 15.16 &  2.94 & C \\
SDSS J053404.67+010228.5 &   83.5195 &    1.0413 & 18.68 & 17.37 & 16.46 & 16.09 &  2.47 & W \\
SDSS J053407.28-001626.5 &   83.5304 &   -0.2740 & 19.30 & 17.88 & 16.16 & 15.22 &  3.16 & W \\
SDSS J053413.50-010720.8 &   83.5563 &   -1.1224 & 17.61 & 16.19 & 15.10 & 14.46 &  3.80 & W \\
SDSS J053414.22-004243.8 &   83.5593 &   -0.7122 & 20.55 & 19.04 & 17.21 & 16.09 &  3.49 & C \\
SDSS J053415.29-011519.6 &   83.5637 &   -1.2554 & 17.63 & 16.19 & 15.02 & 14.35 &  3.91 & W \\
SDSS J053426.37-003351.3 &   83.6099 &   -0.5643 & 18.07 & 16.68 & 15.23 & 14.37 &  3.42 & W \\
SDSS J053427.01-005422.7 &   83.6126 &   -0.9063 & 19.75 & 18.29 & 16.70 & 15.81 &  3.67 & W \\
SDSS J053427.15-001242.6 &   83.6132 &   -0.2119 & 17.17 & 15.71 & 14.18 & 13.33 &  3.18 & W \\
SDSS J053431.08-011112.1 &   83.6295 &   -1.1867 & 18.80 & 17.38 & 15.97 & 15.14 &  3.90 & C \\
SDSS J053435.44+000340.4 &   83.6477 &    0.0612 & 19.59 & 18.05 & 16.50 & 15.56 &  3.04 & W \\
SDSS J053441.16+002647.0 &   83.6715 &    0.4464 & 16.63 & 15.26 & 14.26 & 13.69 &  2.85 & W \\
SDSS J053446.86-002612.6 &   83.6953 &   -0.4368 & 16.48 & 15.09 & 14.14 & 13.57 &  3.39 & W \\
SDSS J053454.23+000415.4 &   83.7260 &    0.0710 & 17.81 & 16.38 & 15.41 & 14.86 &  3.10 & W \\
SDSS J053458.20-001502.4 &   83.7425 &   -0.2507 & 19.24 & 17.83 & 16.16 & 15.24 &  3.31 & W \\
SDSS J053459.45-002717.6 &   83.7477 &   -0.4549 & 20.10 & 18.71 & 17.09 & 16.31 &  3.44 & C \\
SDSS J053501.77-005954.4 &   83.7574 &   -0.9985 & 17.19 & 15.80 & 14.81 & 14.18 &  3.83 & W \\
SDSS J053503.57-001511.7 &   83.7649 &   -0.2533 & 19.58 & 18.16 & 16.39 & 15.22 &  3.32 & W \\
SDSS J053506.59-002108.3 &   83.7775 &   -0.3523 & 20.04 & 18.54 & 16.72 & 15.67 &  3.40 & W \\
SDSS J053515.61-003442.2 &   83.8151 &   -0.5784 & 20.89 & 19.31 & 17.47 & 16.31 &  3.58 & W \\
SDSS J053518.00-001742.1 &   83.8250 &   -0.2950 & 19.56 & 18.19 & 16.39 & 15.41 &  3.40 & W \\
SDSS J053525.22-004324.3 &   83.8551 &   -0.7234 & 18.21 & 16.52 & 15.26 & 14.43 &  3.70 & W \\
SDSS J053527.88+001025.0 &   83.8662 &    0.1736 & 18.81 & 17.40 & 16.11 & 15.42 &  3.16 & W \\
SDSS J053532.90+000214.2 &   83.8871 &    0.0373 & 20.41 & 19.00 & 17.40 & 16.54 &  3.25 & W \\
SDSS J053532.98-003114.1 &   83.8874 &   -0.5206 & 17.78 & 16.37 & 15.13 & 14.46 &  3.59 & W \\
SDSS J053536.66-000459.4 &   83.9028 &   -0.0832 & 20.59 & 19.16 & 17.38 & 16.32 &  3.33 & W \\
SDSS J053537.51-010624.0 &   83.9063 &   -1.1067 & 19.06 & 17.62 & 16.23 & 15.47 &  4.02 & W \\
SDSS J053538.51-005111.5 &   83.9105 &   -0.8532 & 19.38 & 17.67 & 16.06 & 15.27 &  3.84 & C \\
SDSS J053543.97-005609.7 &   83.9332 &   -0.9361 & 17.53 & 16.13 & 14.89 & 14.13 &  3.91 & W \\
SDSS J053544.61-001426.4 &   83.9359 &   -0.2407 & 16.78 & 15.39 & 14.46 & 13.94 &  3.45 & W \\
SDSS J053551.70-000956.0 &   83.9654 &   -0.1656 & 18.90 & 17.38 & 15.76 & 14.81 &  3.43 & W \\
SDSS J053555.54+003339.0 &   83.9814 &    0.5608 & 20.56 & 19.06 & 17.36 & 16.41 &  3.07 & C \\
SDSS J053557.13-003933.6 &   83.9881 &   -0.6594 & 19.30 & 17.93 & 16.44 & 15.61 &  3.76 & W \\
SDSS J053600.82+010716.7 &   84.0034 &    1.1213 & 18.85 & 17.34 & 16.43 & 15.96 &  2.91 & W \\
SDSS J053609.19-002632.1 &   84.0383 &   -0.4422 & 18.14 & 16.74 & 15.29 & 14.48 &  3.66 & W \\
SDSS J053610.40-004039.1 &   84.0433 &   -0.6775 & 19.53 & 18.12 & 16.63 & 15.83 &  3.81 & W \\
SDSS J053618.37+003644.6 &   84.0766 &    0.6124 & 19.17 & 17.83 & 16.42 & 15.64 &  3.14 & W \\
SDSS J053623.67+000041.6 &   84.0986 &    0.0116 & 20.11 & 18.71 & 17.28 & 16.58 &  3.44 & W \\
SDSS J053642.89-004508.3 &   84.1787 &   -0.7523 & 18.79 & 17.40 & 15.81 & 14.91 &  3.96 & W \\
SDSS J053650.26+003654.8 &   84.2094 &    0.6152 & 19.56 & 18.09 & 16.84 & 16.18 &  3.26 & W \\
SDSS J053650.72+000742.3 &   84.2114 &    0.1284 & 17.85 & 16.45 & 15.21 & 14.54 &  3.48 & W \\
SDSS J053655.09-003022.9 &   84.2296 &   -0.5064 & 17.89 & 16.50 & 15.24 & 14.55 &  3.85 & W \\
SDSS J053701.00-005512.3 &   84.2542 &   -0.9201 & 19.02 & 17.68 & 16.23 & 15.44 &  4.13 & W \\
SDSS J053704.36+005516.2 &   84.2682 &    0.9212 & 18.27 & 17.30 & 15.55 & 14.66 &  3.22 & W \\
SDSS J053704.83-005814.1 &   84.2702 &   -0.9706 & 19.12 & 17.65 & 16.26 & 15.46 &  4.18 & W \\
SDSS J053704.97-000812.4 &   84.2707 &   -0.1368 & 19.89 & 18.45 & 16.74 & 15.87 &  3.67 & W \\
SDSS J053709.92-011050.4 &   84.2913 &   -1.1807 & 18.74 & 17.37 & 15.77 & 14.92 &  4.34 & W \\
SDSS J053710.85+010423.1 &   84.2952 &    1.0731 & 19.70 & 18.25 & 16.79 & 15.96 &  3.20 & W \\
SDSS J053716.27-010336.5 &   84.3178 &   -1.0602 & 21.26 & 19.84 & 17.76 & 16.70 &  4.27 & C \\
SDSS J053719.30+010555.0 &   84.3304 &    1.0986 & 19.21 & 17.77 & 16.20 & 15.24 &  3.23 & W \\
SDSS J053723.38-010344.3 &   84.3474 &   -1.0623 & 16.57 & 15.18 & 14.22 & 13.67 &  4.30 & W \\
SDSS J053724.24-002350.4 &   84.3510 &   -0.3973 & 19.19 & 17.79 & 16.48 & 15.75 &  3.88 & W \\
SDSS J053725.62-003206.4 &   84.3568 &   -0.5351 & 19.54 & 17.96 & 16.64 & 15.77 &  3.96 & C \\
SDSS J053729.79+000540.9 &   84.3741 &    0.0947 & 17.65 & 16.13 & 15.22 & 14.75 &  3.64 & W \\
SDSS J053729.80-002414.4 &   84.3742 &   -0.4040 & 17.26 & 15.86 & 14.53 & 13.78 &  3.90 & W \\
SDSS J053729.83+010124.6 &   84.3743 &    1.0235 & 21.16 & 19.84 & 17.94 & 16.74 &  3.29 & C \\
SDSS J053730.46+004104.0 &   84.3769 &    0.6845 & 17.75 & 16.34 & 15.11 & 14.39 &  3.39 & W \\
SDSS J053731.91-001916.8 &   84.3830 &   -0.3214 & 19.38 & 17.47 & 16.02 & 15.22 &  3.86 & C \\
SDSS J053735.75-002640.3 &   84.3990 &   -0.4445 & 20.43 & 19.04 & 17.33 & 16.48 &  3.94 & W \\
SDSS J053737.35-002827.8 &   84.4057 &   -0.4744 & 19.61 & 18.17 & 16.28 & 15.26 &  3.97 & W \\
SDSS J053738.97-004656.4 &   84.4124 &   -0.7823 & 19.48 & 18.03 & 16.37 & 15.46 &  4.16 & W \\
SDSS J053742.93+002434.5 &   84.4289 &    0.4096 & 17.46 & 16.05 & 15.12 & 14.55 &  3.54 & W \\
SDSS J053747.50+011540.9 &   84.4479 &    1.2614 & 17.07 & 15.72 & 14.88 & 14.39 &  3.31 & W \\
SDSS J053747.92-000603.9 &   84.4497 &   -0.1011 & 19.50 & 18.09 & 16.53 & 15.71 &  3.80 & W \\
SDSS J053749.15+000923.6 &   84.4548 &    0.1566 & 19.59 & 18.18 & 16.62 & 15.77 &  3.68 & W \\
SDSS J053750.64+004322.3 &   84.4610 &    0.7229 & 19.68 & 18.30 & 16.80 & 16.00 &  3.46 & W \\
SDSS J053752.16+005827.1 &   84.4674 &    0.9742 & 19.26 & 16.78 & 15.53 & 14.85 &  3.39 & W \\
SDSS J053758.23+003155.3 &   84.4926 &    0.5320 & 17.33 & 15.94 & 14.76 & 14.07 &  3.56 & W \\
SDSS J053801.02-010858.3 &   84.5043 &   -1.1496 & 19.63 & 18.06 & 16.47 & 15.57 &  4.47 & W \\
SDSS J053801.50+000701.5 &   84.5063 &    0.1171 & 18.17 & 16.77 & 15.50 & 14.78 &  3.74 & W \\
SDSS J053806.65+002251.1 &   84.5277 &    0.3809 & 17.79 & 16.39 & 15.19 & 14.52 &  3.65 & W \\
SDSS J053806.74-010817.8 &   84.5281 &   -1.1383 & 20.41 & 19.01 & 17.23 & 16.10 &  4.48 & W \\
SDSS J053808.51-001156.3 &   84.5355 &   -0.1990 & 19.94 & 18.57 & 16.74 & 15.77 &  3.92 & W \\
SDSS J053812.51-000908.8 &   84.5522 &   -0.1525 & 17.04 & 15.61 & 14.66 & 14.08 &  3.91 & W \\
SDSS J053812.72-001228.1 &   84.5530 &   -0.2078 & 17.55 & 16.14 & 14.93 & 14.23 &  3.94 & C \\
SDSS J053817.30-010010.5 &   84.5721 &   -1.0029 & 18.90 & 17.49 & 15.72 & 14.68 &  4.42 & C \\
SDSS J053821.31-001830.4 &   84.5888 &   -0.3085 & 20.10 & 18.67 & 16.89 & 15.88 &  4.03 & W \\
SDSS J053829.54-004104.8 &   84.6231 &   -0.6847 & 17.95 & 16.56 & 15.11 & 14.21 &  4.27 & W \\
SDSS J053835.53-001221.5 &   84.6481 &   -0.2060 & 20.47 & 18.95 & 17.21 & 16.06 &  4.02 & C \\
SDSS J053837.34+001948.9 &   84.6556 &    0.3303 & 19.34 & 17.84 & 16.65 & 15.93 &  3.78 & C \\
SDSS J053839.62+001407.9 &   84.6651 &    0.2356 & 20.59 & 19.14 & 17.31 & 16.34 &  3.83 & W \\
SDSS J053841.68-000234.4 &   84.6737 &   -0.0429 & 18.17 & 16.82 & 15.61 & 14.90 &  3.96 & W \\
SDSS J053846.10-004620.5 &   84.6921 &   -0.7724 & 19.75 & 18.34 & 16.37 & 15.20 &  4.38 & W \\
SDSS J053848.20-000051.0 &   84.7009 &   -0.0142 & 17.74 & 16.38 & 15.19 & 14.46 &  3.98 & W \\
SDSS J053851.37-002429.4 &   84.7141 &   -0.4082 & 19.87 & 18.43 & 16.94 & 16.09 &  4.19 & W \\
SDSS J053853.84-004920.0 &   84.7244 &   -0.8222 & 17.51 & 16.14 & 14.64 & 13.56 &  4.43 & W \\
SDSS J053904.29-003810.0 &   84.7679 &   -0.6361 & 18.19 & 16.76 & 15.34 & 14.48 &  4.36 & W \\
SDSS J053908.87+003045.3 &   84.7870 &    0.5126 & 18.85 & 17.48 & 15.79 & 14.91 &  3.84 & W \\
SDSS J053909.18-002353.3 &   84.7883 &   -0.3982 & 17.52 & 16.17 & 15.06 & 14.37 &  4.24 & W \\
SDSS J053914.59-011124.4 &   84.8108 &   -1.1901 & 17.53 & 16.15 & 15.24 & 14.75 &  4.73 & W \\
SDSS J053914.96+010959.5 &   84.8124 &    1.1665 & 18.13 & 16.66 & 15.48 & 14.75 &  3.69 & W \\
SDSS J053918.17+011132.8 &   84.8257 &    1.1925 & 18.90 & 17.39 & 16.51 & 16.02 &  3.69 & W \\
SDSS J053918.74-001305.3 &   84.8281 &   -0.2182 & 18.77 & 17.35 & 16.04 & 15.23 &  4.18 & W \\
SDSS J053919.91+010138.6 &   84.8330 &    1.0274 & 18.82 & 16.97 & 16.14 & 15.70 &  3.73 & C \\
SDSS J053925.88+011334.6 &   84.8578 &    1.2263 & 19.09 & 17.64 & 16.56 & 15.92 &  3.72 & W \\
SDSS J053938.75+010947.1 &   84.9115 &    1.1631 & 19.77 & 18.32 & 16.72 & 15.84 &  3.78 & W \\
SDSS J053940.26-003149.9 &   84.9178 &   -0.5305 & 19.42 & 17.68 & 16.58 & 15.91 &  4.42 & C \\
SDSS J053941.02-001716.8 &   84.9210 &   -0.2880 & 18.59 & 17.15 & 15.82 & 15.08 &  4.30 & C \\
SDSS J053941.76-011435.6 &   84.9240 &   -1.2432 & 19.31 & 17.84 & 16.28 & 15.39 &  4.85 & W \\
SDSS J053950.20+001748.2 &   84.9592 &    0.2967 & 19.19 & 17.78 & 16.34 & 15.53 &  4.08 & W \\
SDSS J053952.65+001406.4 &   84.9694 &    0.2351 & 20.30 & 18.55 & 17.08 & 16.33 &  4.11 & W \\
SDSS J054010.45+001729.7 &   85.0436 &    0.2916 & 19.77 & 18.33 & 16.84 & 16.10 &  4.16 & W \\
SDSS J054021.92-001906.9 &   85.0913 &   -0.3186 & 18.44 & 17.03 & 15.76 & 15.06 &  4.46 & W \\
SDSS J054048.80+010056.2 &   85.2034 &    1.0156 & 18.42 & 17.41 & 15.93 & 15.30 &  4.10 & W \\
SDSS J054058.03+003329.0 &   85.2418 &    0.5581 & 17.05 & 15.66 & 14.79 & 14.28 &  4.25 & W \\
SDSS J054059.22+011107.4 &   85.2468 &    1.1854 & 20.70 & 19.23 & 17.52 & 16.59 &  4.11 & W \\
SDSS J054103.34-004213.5 &   85.2639 &   -0.7038 & 16.91 & 15.52 & 14.24 & 13.47 &  4.81 & W \\
SDSS J054105.34+011336.8 &   85.2723 &    1.2269 & 18.13 & 16.80 & 15.48 & 14.81 &  4.13 & W \\
SDSS J054107.73+001453.6 &   85.2822 &    0.2482 & 19.18 & 17.79 & 16.24 & 15.54 &  4.39 & C \\
SDSS J054113.59+003930.1 &   85.3066 &    0.6584 & 19.34 & 17.67 & 16.75 & 16.30 &  4.29 & W \\
SDSS J054118.28-002213.9 &   85.3262 &   -0.3705 & 19.48 & 18.02 & 16.64 & 15.88 &  4.69 & W \\
SDSS J054119.72+001849.2 &   85.3322 &    0.3137 & 18.73 & 17.31 & 16.12 & 15.45 &  4.42 & W \\
SDSS J054123.09-000854.3 &   85.3462 &   -0.1484 & 18.51 & 17.10 & 15.77 & 15.05 &  4.61 & W \\
SDSS J054123.86-010408.7 &   85.3495 &   -1.0691 & 18.76 & 17.42 & 15.81 & 14.99 &  5.08 & W \\
SDSS J054128.86+003951.7 &   85.3703 &    0.6644 & 17.73 & 16.05 & 15.09 & 14.51 &  4.35 & W \\
SDSS J054144.34-003519.1 &   85.4348 &   -0.5887 & 18.95 & 17.43 & 15.97 & 15.05 &  4.90 & W \\
SDSS J054145.35+001256.3 &   85.4390 &    0.2157 & 16.91 & 15.62 & 14.96 & 14.65 &  4.55 & W \\
SDSS J054200.37-004528.5 &   85.5016 &   -0.7579 & 21.10 & 19.69 & 17.53 & 16.17 &  5.04 & W \\
SDSS J054204.19+010908.9 &   85.5175 &    1.1525 & 20.00 & 18.40 & 17.31 & 16.70 &  4.38 & W \\
SDSS J054220.47-010424.9 &   85.5853 &   -1.0736 & 18.17 & 16.66 & 15.69 & 15.21 &  5.28 & W \\
SDSS J054227.25-010924.4 &   85.6136 &   -1.1568 & 19.12 & 17.64 & 16.26 & 15.50 &  5.35 & W \\
SDSS J054227.45-010315.9 &   85.6144 &   -1.0544 & 17.51 & 15.73 & 14.81 & 14.30 &  5.29 & W \\
SDSS J054228.10-010349.3 &   85.6171 &   -1.0637 & 18.26 & 16.80 & 16.02 & 15.60 &  5.30 & W \\
SDSS J054228.64-000044.4 &   85.6193 &   -0.0123 & 19.16 & 17.61 & 16.60 & 15.99 &  4.80 & W \\
SDSS J054229.09-010321.5 &   85.6212 &   -1.0560 & 15.88 & 14.59 & 13.89 & 13.56 &  5.30 & W \\
SDSS J054230.98-000126.9 &   85.6291 &   -0.0241 & 20.24 & 18.59 & 16.56 & 15.44 &  4.82 & W \\
SDSS J054233.34-002550.4 &   85.6389 &   -0.4307 & 18.06 & 16.70 & 15.31 & 14.50 &  5.00 & W \\
SDSS J054238.76-011025.6 &   85.6615 &   -1.1738 & 19.26 & 17.25 & 16.19 & 15.50 &  5.40 & W \\
SDSS J054244.57-010446.8 &   85.6857 &   -1.0797 & 17.69 & 15.40 & 14.25 & 13.46 &  5.37 & W \\
SDSS J054251.34+010206.8 &   85.7139 &    1.0352 & 18.97 & 17.49 & 16.14 & 15.21 &  4.60 & C \\
SDSS J054254.19-010506.3 &   85.7258 &   -1.0851 & 20.58 & 18.17 & 16.64 & 15.56 &  5.40 & W \\
SDSS J054303.64+000631.3 &   85.7652 &    0.1087 & 17.13 & 15.74 & 15.13 & 14.88 &  4.90 & W \\
SDSS J054305.68+001453.6 &   85.7737 &    0.2482 & 16.75 & 15.36 & 14.38 & 13.83 &  4.86 & C \\
SDSS J054306.32+005223.8 &   85.7764 &    0.8733 & 18.26 & 16.76 & 15.32 & 14.46 &  4.69 & W \\
SDSS J054309.71+001202.2 &   85.7905 &    0.2006 & 20.62 & 19.12 & 17.37 & 16.43 &  4.89 & W \\
SDSS J054311.76-003539.8 &   85.7990 &   -0.5944 & 20.47 & 18.91 & 17.43 & 16.48 &  5.22 & W \\
SDSS J054319.67+000528.6 &   85.8320 &    0.0913 & 18.89 & 17.33 & 16.53 & 16.09 &  4.96 & W \\
SDSS J054333.48-010057.9 &   85.8895 &   -1.0161 & 19.12 & 17.24 & 16.12 & 15.46 &  5.50 & C \\
SDSS J054344.49+010406.4 &   85.9354 &    1.0684 & 20.10 & 18.52 & 17.32 & 16.71 &  4.81 & W \\
SDSS J054348.41+001937.5 &   85.9518 &    0.3271 & 18.58 & 17.18 & 16.03 & 15.36 &  5.00 & W \\
SDSS J054350.07+004454.4 &   85.9586 &    0.7484 & 18.12 & 16.65 & 15.54 & 14.97 &  4.89 & W \\
SDSS J054351.87+003639.0 &   85.9661 &    0.6109 & 17.18 & 15.79 & 14.48 & 13.67 &  4.93 & W \\
SDSS J054358.43-004438.0 &   85.9935 &   -0.7439 & 19.51 & 17.49 & 16.22 & 15.36 &  5.46 & W \\
SDSS J054424.87+010815.2 &   86.1037 &    1.1376 & 18.93 & 17.37 & 16.56 & 16.09 &  4.97 & W \\
SDSS J054428.06-010525.3 &   86.1169 &   -1.0904 & 20.03 & 17.72 & 16.29 & 15.34 &  5.74 & W \\
SDSS J054435.59-010107.2 &   86.1483 &   -1.0187 & 20.12 & 18.09 & 16.85 & 16.02 &  5.73 & W \\
SDSS J054437.55-001650.9 &   86.1565 &   -0.2808 & 17.67 & 16.26 & 15.26 & 14.69 &  5.40 & W \\
SDSS J054450.07-003017.9 &   86.2086 &   -0.5050 & 20.65 & 19.12 & 17.20 & 16.15 &  5.54 & C \\
SDSS J054454.86-004055.1 &   86.2286 &   -0.6820 & 19.53 & 17.57 & 16.60 & 15.97 &  5.64 & W \\
SDSS J054501.89+000630.9 &   86.2579 &    0.1086 & 19.93 & 18.33 & 16.49 & 15.39 &  5.36 & W \\
SDSS J054503.46+003454.6 &   86.2644 &    0.5818 & 20.45 & 18.93 & 17.11 & 16.12 &  5.23 & W \\
SDSS J054504.38+003712.0 &   86.2683 &    0.6200 & 19.58 & 18.14 & 16.38 & 15.45 &  5.23 & W \\
SDSS J054509.50+005418.3 &   86.2896 &    0.9051 & 20.51 & 19.02 & 17.11 & 16.03 &  5.19 & W \\
SDSS J054510.17-003512.3 &   86.2924 &   -0.5868 & 19.22 & 17.66 & 16.09 & 14.98 &  5.65 & C \\
SDSS J054526.16+000637.9 &   86.3590 &    0.1105 & 17.78 & 16.30 & 14.85 & 14.06 &  5.45 & W \\
SDSS J054538.90-004555.8 &   86.4121 &   -0.7655 & 20.32 & 18.85 & 17.24 & 16.34 &  5.84 & W \\
SDSS J054544.64+001300.5 &   86.4360 &    0.2168 & 16.49 & 15.09 & 14.30 & 13.87 &  5.49 & W \\
SDSS J054557.93+000248.5 &   86.4914 &    0.0468 & 19.66 & 18.20 & 16.53 & 15.49 &  5.60 & C \\
SDSS J054559.34+002920.7 &   86.4973 &    0.4891 & 16.50 & 14.99 & 13.70 & 13.06 &  5.48 & W \\
SDSS J054600.17+000307.1 &   86.5007 &    0.0520 & 18.34 & 16.67 & 14.88 & 13.87 &  5.61 & W \\
SDSS J054601.37-000013.6 &   86.5057 &   -0.0038 & 19.29 & 17.27 & 16.02 & 15.24 &  5.63 & C \\
SDSS J054604.92+000145.5 &   86.5205 &    0.0293 & 18.70 & 16.79 & 15.58 & 14.76 &  5.63 & W \\
SDSS J054606.02+003702.6 &   86.5251 &    0.6174 & 17.95 & 16.41 & 15.29 & 14.73 &  5.48 & W \\
SDSS J054608.66+000454.3 &   86.5361 &    0.0818 & 20.30 & 17.92 & 16.50 & 15.49 &  5.63 & W \\
SDSS J054609.26+001332.5 &   86.5386 &    0.2257 & 16.94 & 15.29 & 14.16 & 13.57 &  5.59 & C \\
SDSS J054621.44+000454.7 &   86.5894 &    0.0819 & 17.15 & 15.64 & 14.87 & 14.62 &  5.68 & W \\
SDSS J054625.88+000931.8 &   86.6079 &    0.1589 & 19.54 & 17.82 & 16.25 & 15.21 &  5.68 & C \\
SDSS J054626.65+003107.3 &   86.6111 &    0.5187 & 19.85 & 17.46 & 16.03 & 14.95 &  5.58 & C \\
SDSS J054638.40+001511.5 &   86.6600 &    0.2532 & 21.64 & 19.47 & 17.09 & 15.69 &  5.70 & C \\
SDSS J054638.57+002205.9 &   86.6607 &    0.3683 & 21.13 & 18.63 & 16.91 & 15.73 &  5.67 & C \\
SDSS J054639.14-000914.9 &   86.6631 &   -0.1541 & 18.02 & 15.58 & 14.07 & 13.15 &  5.83 & W \\
SDSS J054640.77+002722.7 &   86.6699 &    0.4563 & 20.35 & 18.48 & 16.58 & 15.17 &  5.65 & C \\
SDSS J054645.31-002943.6 &   86.6888 &   -0.4955 & 18.59 & 16.50 & 15.30 & 14.51 &  5.98 & W \\
SDSS J054650.16-000342.1 &   86.7090 &   -0.0617 & 18.10 & 15.73 & 14.30 & 13.26 &  5.84 & W \\
SDSS J054651.33+003225.6 &   86.7139 &    0.5405 & 18.51 & 16.09 & 14.65 & 13.64 &  5.68 & W \\
SDSS J054652.92+005929.3 &   86.7205 &    0.9915 & 19.48 & 18.03 & 16.86 & 16.17 &  5.60 & W \\
SDSS J054656.54+002052.7 &   86.7356 &    0.3480 & 18.24 & 16.11 & 14.84 & 13.95 &  5.75 & W \\
SDSS J054706.48-005916.0 &   86.7770 &   -0.9878 & 19.66 & 17.32 & 15.97 & 15.12 &  6.27 & W \\
SDSS J054706.98+003155.9 &   86.7791 &    0.5322 & 20.76 & 18.43 & 16.65 & 15.44 &  5.74 & C \\
SDSS J054716.95+003719.0 &   86.8206 &    0.6220 & 20.62 & 18.00 & 16.40 & 15.23 &  5.76 & W \\
SDSS J054717.16+001824.5 &   86.8215 &    0.3068 & 19.87 & 17.91 & 16.40 & 15.37 &  5.84 & C \\
SDSS J054719.18+001920.5 &   86.8299 &    0.3224 & 20.58 & 18.20 & 16.50 & 15.48 &  5.84 & C \\
SDSS J054721.17-005736.7 &   86.8382 &   -0.9602 & 19.55 & 16.80 & 15.21 & 14.16 &  6.31 & W \\
SDSS J054724.89-005350.9 &   86.8537 &   -0.8975 & 19.88 & 18.32 & 17.05 & 16.39 &  6.29 & W \\
SDSS J054728.28-010002.0 &   86.8679 &   -1.0006 & 20.20 & 17.80 & 16.54 & 15.70 &  6.35 & W \\
SDSS J054733.78-003106.1 &   86.8908 &   -0.5184 & 18.19 & 16.59 & 15.33 & 14.64 &  6.17 & W \\
SDSS J054743.22-010032.4 &   86.9301 &   -1.0090 & 20.45 & 18.00 & 16.67 & 15.86 &  6.41 & W \\
SDSS J054744.99+003841.8 &   86.9375 &    0.6450 & 19.69 & 16.77 & 14.92 & 13.63 &  5.87 & W \\
SDSS J054747.30+002226.3 &   86.9471 &    0.3740 & 19.65 & 17.14 & 15.82 & 14.91 &  5.94 & W \\
SDSS J054748.05-010148.0 &   86.9502 &   -1.0300 & 19.87 & 17.41 & 16.09 & 15.32 &  6.44 & W \\
SDSS J054748.63+004707.7 &   86.9527 &    0.7855 & 20.84 & 18.25 & 16.80 & 15.75 &  5.86 & W \\
SDSS J054750.11+004154.5 &   86.9588 &    0.6985 & 19.59 & 17.88 & 16.55 & 15.89 &  5.88 & W \\
SDSS J054750.34+004702.7 &   86.9598 &    0.7841 & 18.42 & 16.69 & 15.81 & 15.32 &  5.87 & W \\
SDSS J054753.30+010219.1 &   86.9721 &    1.0387 & 19.90 & 17.96 & 16.77 & 15.96 &  5.84 & W \\
SDSS J054753.66+004320.4 &   86.9736 &    0.7224 & 18.22 & 16.58 & 15.18 & 14.45 &  5.89 & W \\
SDSS J054754.35-005317.7 &   86.9765 &   -0.8883 & 19.80 & 16.48 & 14.72 & 13.39 &  6.40 & W \\
SDSS J054754.42-003907.6 &   86.9768 &   -0.6521 & 18.76 & 17.29 & 16.07 & 15.38 &  6.30 & W \\
SDSS J054754.83+001538.6 &   86.9785 &    0.2607 & 18.23 & 16.69 & 15.73 & 15.26 &  6.00 & W \\
SDSS J054755.78-005902.0 &   86.9824 &   -0.9839 & 20.83 & 18.36 & 17.13 & 16.26 &  6.45 & W \\
SDSS J054758.01+001341.0 &   86.9917 &    0.2281 & 19.81 & 17.98 & 17.00 & 16.38 &  6.02 & W \\
SDSS J054802.14+004940.9 &   87.0089 &    0.8280 & 19.29 & 16.84 & 15.61 & 14.73 &  5.91 & W \\
SDSS J054807.22+004908.1 &   87.0301 &    0.8189 & 19.24 & 17.22 & 16.17 & 15.51 &  5.93 & W \\
SDSS J054808.67+002153.9 &   87.0362 &    0.3650 & 19.61 & 17.51 & 16.53 & 15.91 &  6.03 & W \\
SDSS J054809.64+002246.5 &   87.0402 &    0.3796 & 20.36 & 18.08 & 16.96 & 16.23 &  6.03 & W \\
SDSS J054811.78+004152.9 &   87.0491 &    0.6980 & 19.86 & 17.80 & 16.65 & 15.89 &  5.97 & W \\
SDSS J054814.57-005645.5 &   87.0607 &   -0.9460 & 20.02 & 18.52 & 16.72 & 15.69 &  6.50 & W \\
SDSS J054817.78-003917.7 &   87.0741 &   -0.6549 & 17.71 & 16.29 & 14.85 & 13.96 &  6.40 & W \\
SDSS J054842.62-002313.5 &   87.1776 &   -0.3871 & 20.10 & 18.64 & 17.04 & 16.14 &  6.39 & W \\
SDSS J054851.07-003006.0 &   87.2128 &   -0.5017 & 17.53 & 16.13 & 15.43 & 15.12 &  6.47 & W \\
SDSS J054909.75-010829.3 &   87.2907 &   -1.1415 & 20.44 & 17.62 & 16.01 & 14.81 &  6.79 & W \\
SDSS J054914.57-000714.8 &   87.3107 &   -0.1208 & 17.69 & 16.29 & 15.35 & 14.90 &  6.43 & W \\
SDSS J054943.60+005638.6 &   87.4317 &    0.9441 & 18.69 & 17.12 & 16.04 & 15.44 &  6.31 & C \\
SDSS J054946.93+003102.8 &   87.4456 &    0.5175 & 18.09 & 15.74 & 14.31 & 13.40 &  6.40 & W \\
SDSS J054952.28-001147.9 &   87.4679 &   -0.1966 & 18.81 & 17.35 & 16.14 & 15.51 &  6.60 & W \\
SDSS J054956.21-004843.7 &   87.4842 &   -0.8122 & 19.12 & 17.71 & 15.96 & 15.00 &  6.83 & W \\
SDSS J054958.08+000417.7 &   87.4920 &    0.0716 & 21.26 & 19.36 & 17.48 & 16.33 &  6.55 & C \\
SDSS J054959.02+005550.5 &   87.4959 &    0.9307 & 19.74 & 18.22 & 16.76 & 15.95 &  6.37 & W \\
SDSS J055004.32+005624.3 &   87.5180 &    0.9401 & 18.75 & 17.14 & 16.24 & 15.88 &  6.39 & W \\
SDSS J055005.55+002305.7 &   87.5232 &    0.3849 & 19.14 & 17.63 & 15.93 & 14.97 &  6.50 & W \\
SDSS J055010.21+010156.0 &   87.5426 &    1.0322 & 18.32 & 16.96 & 15.92 & 15.63 &  6.40 & W \\
SDSS J055010.38-000241.3 &   87.5433 &   -0.0448 & 19.36 & 17.53 & 16.11 & 15.26 &  6.63 & W \\
SDSS J055020.01+001032.6 &   87.5834 &    0.1757 & 20.72 & 19.06 & 17.03 & 15.84 &  6.61 & W \\
SDSS J055038.14+002232.0 &   87.6590 &    0.3756 & 20.45 & 18.96 & 17.34 & 16.44 &  6.63 & W \\
SDSS J055041.06-011201.0 &   87.6711 &   -1.2003 & 18.69 & 17.33 & 16.21 & 15.71 &  7.16 & W \\
SDSS J055115.65+003911.4 &   87.8152 &    0.6532 & 18.07 & 16.58 & 15.23 & 14.49 &  6.73 & W \\
SDSS J055124.33-010512.6 &   87.8514 &   -1.0869 & 18.12 & 16.65 & 15.62 & 15.10 &  7.28 & W \\
SDSS J055124.86-005109.2 &   87.8536 &   -0.8526 & 18.53 & 16.81 & 15.88 & 15.32 &  7.19 & W \\
SDSS J055133.61-010651.4 &   87.8901 &   -1.1143 & 18.09 & 16.60 & 15.54 & 14.99 &  7.33 & W \\
SDSS J055135.15+000120.5 &   87.8965 &    0.0224 & 19.33 & 17.82 & 16.60 & 15.97 &  6.95 & W \\
SDSS J055135.72-010322.2 &   87.8989 &   -1.0562 & 15.86 & 14.18 & 13.41 & 13.01 &  7.31 & W \\
SDSS J055211.45+011119.8 &   88.0477 &    1.1889 & 19.07 & 17.37 & 16.35 & 15.68 &  6.89 & W \\
SDSS J055237.20+002431.9 &   88.1550 &    0.4089 & 17.81 & 16.34 & 15.20 & 14.54 &  7.11 & W \\
SDSS J055238.73-002614.8 &   88.1614 &   -0.4375 & 18.29 & 16.80 & 15.62 & 15.00 &  7.34 & W \\
SDSS J055244.28-002526.5 &   88.1845 &   -0.4240 & 19.29 & 17.69 & 16.67 & 16.11 &  7.35 & W \\
SDSS J055255.95+002125.6 &   88.2331 &    0.3571 & 18.69 & 17.26 & 15.91 & 15.16 &  7.20 & W \\
SDSS J055341.87-004041.1 &   88.4245 &   -0.6781 & 20.66 & 18.78 & 17.55 & 16.79 &  7.66 & W \\
SDSS J055401.49-004411.9 &   88.5062 &   -0.7367 & 18.38 & 16.93 & 15.75 & 15.13 &  7.76 & W \\
SDSS J055452.48+011138.3 &   88.7187 &    1.1940 & 19.45 & 17.98 & 16.63 & 15.96 &  7.56 & C \\
SDSS J055505.24-004508.8 &   88.7718 &   -0.7524 & 19.41 & 17.95 & 16.67 & 15.98 &  8.02 & W \\
SDSS J055512.26+002408.3 &   88.8011 &    0.4023 & 19.47 & 18.09 & 16.74 & 16.01 &  7.75 & W \\
SDSS J055552.60-001945.9 &   88.9692 &   -0.3294 & 17.64 & 16.22 & 15.01 & 14.34 &  8.08 & W \\
SDSS J055623.10-004419.7 &   89.0963 &   -0.7388 & 19.88 & 17.91 & 16.80 & 16.12 &  8.32 & W \\
SDSS J055629.02+004835.3 &   89.1209 &    0.8098 & 19.54 & 18.09 & 16.48 & 15.62 &  8.00 & W \\
SDSS J055631.89-002110.1 &   89.1329 &   -0.3528 & 20.23 & 18.63 & 17.26 & 16.51 &  8.24 & W \\
SDSS J055734.48-001356.4 &   89.3937 &   -0.2324 & 20.39 & 18.86 & 17.38 & 16.54 &  8.46 & W \\
SDSS J055742.29-005017.2 &   89.4262 &   -0.8381 & 19.98 & 18.57 & 17.26 & 16.59 &  8.66 & W \\
SDSS J055742.93-010234.1 &   89.4289 &   -1.0428 & 19.13 & 17.58 & 16.65 & 16.17 &  8.73 & W \\
SDSS J055801.82-000303.8 &   89.5076 &   -0.0511 & 20.53 & 19.06 & 17.26 & 16.20 &  8.53 & W \\
SDSS J055806.59-004946.0 &   89.5275 &   -0.8295 & 19.09 & 17.65 & 16.10 & 15.29 &  8.76 & W \\
SDSS J055823.09+000405.9 &   89.5962 &    0.0683 & 17.23 & 15.77 & 14.31 & 13.50 &  8.59 & W \\
SDSS J055835.30-004729.1 &   89.6471 &   -0.7914 & 20.73 & 19.13 & 17.75 & 16.97 &  8.86 & C \\
SDSS J055854.84+005636.6 &   89.7285 &    0.9435 & 19.20 & 17.75 & 16.26 & 15.47 &  8.59 & W \\
SDSS J055912.55-002947.3 &   89.8023 &   -0.4965 & 19.42 & 17.68 & 16.72 & 16.13 &  8.93 & W \\
SDSS J055938.44+004035.7 &   89.9102 &    0.6766 & 17.25 & 15.81 & 15.04 & 14.73 &  8.80 & W \\
\enddata
\tablenotetext{a}{Distance in degrees from the Be star 25 Orionis.}
\tablenotetext{b}{Preliminary classification as WTTS (W) or CTTS (C)
based on multi-band variability.}
\end{deluxetable}
